On the Tradeoff Between Accuracy and Complexity in Blind Detection of Polar Codes

Polar codes are a recent family of error-correcting codes with a number of desirable characteristics. Their disruptive nature is illustrated by their rapid adoption in the $5^{th}$-generation mobile-communication standard, where they are used to protect control messages. In this work, we describe a two-stage system tasked with identifying the location of control messages that consists of a detection and selection stage followed by a decoding one. The first stage spurs the need for polar-code detection algorithms with variable effort to balance complexity between the two stages. We illustrate this idea of variable effort for multiple detection algorithms aimed at the first stage. We propose three novel blind detection methods based on belief-propagation decoding inspired by early-stopping criteria. Then we show how their reliability improves with the number of decoding iterations to highlight the possible tradeoffs between accuracy and complexity. Additionally, we show similar tradeoffs for a detection method from previous work. In a setup where only one block encoded with the polar code of interest is present among many other blocks, our results notably show that, depending on the complexity budget, a variable number of undesirable blocks can be dismissed while achieving a missed-detection rate in line with the block-error rate of a complex decoding algorithm.

==> figures/ec-perf.tex <==
\usetikzlibrary{plotmarks}

\definecolor{darkgreen}{RGB}{0, 128, 0}
\definecolor{mypurple}{RGB}{153, 71, 155}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={1,1.5,2,...,10},%
    xlabel style={yshift=0.8em},%
    minor x tick num={1},
    xmin=3.0,xmax=6.0,% 
    ymin=5e-5,ymax=1e0,% 
    ylabel=Block-error rate, ylabel style={yshift=-0.6em},%
    width=0.9\columnwidth, height=6.0cm, grid=major,%
    legend style={
      anchor={north east},
      cells={anchor=west},
      column sep=0mm,
      row sep=-0.5mm,
      font=\fontsize{6pt}{7.2}\selectfont,
      mark size=3.0pt,
      mark options=solid
    },
    legend columns=2,
    mark size=3.0pt,
    mark options=solid]
    
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{SC:}
    \addplot[very thick,color=black] table[x=EbN0dB,y=FER] {data/256.24+16.SC.s0.95.csv};
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{BP:}
    \addplot[very thick,dashed,color=red,mark=triangle] table[x=EbN0dB,y=FER] {data/256.24+16.BP15.s0.95.csv};
    \addlegendentry{$I=15$}
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\phantom{BP:}}
    \addplot[very thick,dashed,color=blue,mark=asterisk] table[x=EbN0dB,y=FER] {data/256.24+16.BP50.s0.95.csv};
    \addlegendentry{$I=50$}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{SCL:}
    \addplot[very thick,color=orange, mark=o] table[x=EbN0dB,y=FER] {data/256.24+16.l2.s0.95.csv};
    \addlegendentry{$L=2$}
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\phantom{SCL:}}
    \addplot[very thick,color=magenta, mark=Mercedes star] table[x=EbN0dB,y=FER] {data/256.24+16.l4.s0.95.csv};
    \addlegendentry{$L=4$}

  \end{semilogyaxis}
\end{tikzpicture}


==> figures/mdr-256.24+16.EbN0.4.286.DetBP1.max50.100k.tex <==
\usetikzlibrary{plotmarks}

\definecolor{mycolor1}{RGB}{166,206,227}%
\definecolor{mycolor2}{RGB}{31,120,180}%
\definecolor{mycolor3}{RGB}{178,223,138}%
\definecolor{mycolor4}{RGB}{51,160,44}%
\definecolor{mycolor5}{RGB}{251,154,153}%
\definecolor{mycolor6}{RGB}{227,26,28}%
\definecolor{mycolor7}{RGB}{253,191,111}%
\definecolor{mycolor8}{RGB}{255,127,0}%
\definecolor{mycolor9}{RGB}{202,178,214}%
\definecolor{mycolor10}{RGB}{106,61,154}%
\definecolor{mycolor11}{RGB}{177,89,40}%

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=Number of candidates passed to decoder ($B$),xtick={0,5,...,45},%
    xlabel style={yshift=0.7em},%
    minor x tick num={1},
    xmin=1,xmax=44,% 
    ymin=3e-4,ymax=1,% 
    ylabel=Missed-detection rate, ylabel style={yshift=-1.0em},%
    width=0.6\columnwidth, height=6.75cm, grid=major,%
    legend style={
      anchor={north west},
      cells={anchor=west},
      column sep=0.5mm,
      row sep=-0.25mm,
      font=\fontsize{6pt}{7.2}\selectfont,
      mark size=3.0pt,
      mark options=solid
    },
    mark size=3.0pt,
    mark options=solid]

    \addlegendimage{empty legend}
    \addlegendentry{$I$:}
    
    \addplot [color=mycolor1,very thick]
    table[row sep=crcr]{%
      1	0.969920000000001\\
      5	0.867900000000003\\
      8	0.797369999999994\\
      14	0.664910000000005\\
      18	0.576970000000004\\
      21	0.511449999999996\\
      23	0.468310000000003\\
      25	0.425599999999997\\
      26	0.404209999999999\\
      28	0.358980000000003\\
      30	0.31529\\
      32	0.271089999999999\\
      33	0.24961\\
      34	0.22759\\
      35	0.20608\\
      36	0.184650000000001\\
      37	0.162659999999999\\
      38	0.13947\\
      39	0.11746\\
      40	0.0950399999999995\\
      41	0.0723200000000004\\
      42	0.0486000000000001\\
      43	0.0245199999999998\\
    };
    \addlegendentry{1}

    \addplot [color=mycolor2,very thick]
    table[row sep=crcr]{%
      1	0.659999999999995\\
      2	0.538369999999998\\
      3	0.46063\\
      4	0.404890000000003\\
      5	0.359189999999998\\
      6	0.321270000000001\\
      8	0.26219\\
      10	0.215810000000001\\
      11	0.197659999999999\\
      13	0.164420000000001\\
      14	0.150530000000001\\
      18	0.103029999999999\\
      20	0.0858999999999994\\
      21	0.0777699999999999\\
      22	0.07075\\
      24	0.0574699999999999\\
      25	0.0522600000000001\\
      26	0.04702\\
      28	0.0372300000000001\\
      29	0.03281\\
      30	0.0292299999999998\\
      31	0.0254799999999998\\
      34	0.01619\\
      35	0.01354\\
      37	0.00890999999999995\\
      39	0.00557999999999999\\
      40	0.00409000000000007\\
      41	0.00290000000000003\\
      42	0.00185999999999996\\
      43	0.000739999999999964\\
    };
    \addlegendentry{2}

    \addplot [color=mycolor3,very thick]
    table[row sep=crcr]{%
      1	0.363180000000002\\
      2	0.267039999999998\\
      3	0.214090000000001\\
      4	0.178640000000001\\
      5	0.152330000000001\\
      6	0.13169\\
      8	0.102009999999999\\
      10	0.0804599999999999\\
      12	0.0635999999999999\\
      15	0.0457799999999999\\
      16	0.0410899999999996\\
      17	0.0366299999999998\\
      19	0.02968\\
      20	0.0266499999999999\\
      21	0.0237599999999999\\
      24	0.0170799999999999\\
      25	0.0149800000000001\\
      26	0.0132199999999999\\
      28	0.0107199999999999\\
      30	0.00831999999999994\\
      31	0.00702000000000007\\
      32	0.00621999999999996\\
      33	0.00536999999999999\\
      35	0.00387999999999997\\
      36	0.00324999999999997\\
      37	0.00259\\
      38	0.00195999999999997\\
      39	0.00146999999999998\\
      41	0.000750000000000025\\
      42	0.00046999999999997\\
      43	0.000190000000000023\\
    };
    \addlegendentry{3}

    \addplot [color=mycolor4,very thick]
    table[row sep=crcr]{%
      1	0.207360000000001\\
      2	0.146229999999999\\
      3	0.11778\\
      4	0.0999499999999997\\
      5	0.08663\\
      7	0.0685399999999999\\
      10	0.0508000000000003\\
      11	0.0465299999999997\\
      13	0.0387700000000002\\
      17	0.0275200000000002\\
      18	0.0254500000000001\\
      19	0.0231899999999999\\
      20	0.02134\\
      26	0.0122199999999999\\
      27	0.01097\\
      29	0.0087000000000001\\
      31	0.00676000000000001\\
      32	0.00588999999999993\\
      33	0.00519\\
      34	0.00441000000000001\\
      35	0.00371999999999993\\
      36	0.00324999999999997\\
      37	0.00275000000000002\\
      38	0.00214999999999998\\
      39	0.00161\\
      40	0.00117000000000001\\
      41	0.000900000000000015\\
      42	0.000619999999999957\\
      43	0.000299999999999966\\
    };
    \addlegendentry{4}

    \addplot [color=mycolor5,very thick]
    table[row sep=crcr]{%
      1	0.155919999999999\\
      2	0.10235\\
      3	0.0811499999999998\\
      4	0.0685800000000004\\
      5	0.0601500000000005\\
      6	0.0530900000000003\\
      8	0.0425399999999997\\
      9	0.0387899999999999\\
      10	0.0356300000000001\\
      13	0.0283400000000001\\
      14	0.0259600000000001\\
      15	0.0241899999999999\\
      17	0.0206799999999999\\
      18	0.01894\\
      19	0.0175899999999999\\
      21	0.0149400000000001\\
      22	0.0135999999999998\\
      23	0.01262\\
      24	0.0115\\
      25	0.01055\\
      26	0.00975999999999993\\
      28	0.00804000000000008\\
      29	0.00722\\
      30	0.00653\\
      32	0.00518\\
      33	0.00453000000000003\\
      34	0.00400999999999997\\
      35	0.00348999999999997\\
      36	0.00288999999999993\\
      37	0.00248000000000003\\
      38	0.00214999999999998\\
      39	0.00173999999999996\\
      40	0.00133000000000005\\
      41	0.000950000000000007\\
      42	0.000569999999999958\\
      43	0.000240000000000016\\
    };
    \addlegendentry{5}

    \addplot [color=mycolor6,very thick]
    table[row sep=crcr]{%
      1	0.11964\\
      2	0.0597700000000001\\
      3	0.0427799999999999\\
      4	0.0339000000000002\\
      5	0.0289000000000003\\
      6	0.0255400000000001\\
      7	0.02305\\
      9	0.01902\\
      10	0.0176100000000001\\
      12	0.01481\\
      13	0.0136400000000001\\
      14	0.01279\\
      15	0.01183\\
      17	0.01031\\
      18	0.00931999999999998\\
      19	0.00856999999999994\\
      20	0.00802000000000006\\
      21	0.00760999999999997\\
      23	0.00666999999999997\\
      24	0.00615000000000003\\
      25	0.00554\\
      28	0.00422999999999994\\
      29	0.00380999999999996\\
      30	0.00351000000000003\\
      31	0.0032\\
      33	0.00241000000000002\\
      34	0.00204000000000004\\
      35	0.00170999999999999\\
      36	0.00138000000000005\\
      37	0.00119000000000003\\
      38	0.000900000000000015\\
      39	0.000709999999999993\\
      40	0.00055000000000005\\
      41	0.000410000000000022\\
      42	0.000260000000000036\\
      43	0.000199999999999977\\
    };
    \addlegendentry{10}

    \addplot [color=mycolor7,very thick]
    table[row sep=crcr]{%
      1	0.12111\\
      2	0.0512900000000003\\
      3	0.0334100000000001\\
      4	0.02544\\
      5	0.0207899999999999\\
      6	0.0178500000000001\\
      7	0.0156899999999999\\
      8	0.0138599999999999\\
      9	0.01269\\
      12	0.00993999999999991\\
      13	0.00909999999999993\\
      14	0.00840000000000001\\
      15	0.00787\\
      16	0.00733999999999996\\
      17	0.00693999999999999\\
      18	0.00647000000000002\\
      19	0.00599000000000006\\
      20	0.00564000000000001\\
      22	0.00482000000000005\\
      23	0.00439\\
      24	0.00409000000000007\\
      27	0.00307999999999998\\
      28	0.00288999999999993\\
      29	0.00266999999999995\\
      30	0.00241000000000002\\
      31	0.00216000000000004\\
      32	0.00185000000000003\\
      33	0.00168999999999997\\
      34	0.00153000000000003\\
      35	0.00134000000000001\\
      36	0.00117999999999995\\
      37	0.001\\
      38	0.000839999999999946\\
      39	0.000689999999999967\\
      40	0.000569999999999958\\
      41	0.000410000000000022\\
      42	0.000249999999999971\\
      43	9.00000000000339e-05\\
    };
    \addlegendentry{15}

    \addplot [color=mycolor8,very thick]
    table[row sep=crcr]{%
      1	0.13026\\
      2	0.0497300000000002\\
      3	0.0298300000000001\\
      4	0.021\\
      5	0.0169500000000001\\
      6	0.0144800000000002\\
      7	0.0124399999999999\\
      8	0.0110099999999999\\
      10	0.00892000000000006\\
      11	0.00819000000000008\\
      12	0.00747000000000003\\
      13	0.00697000000000006\\
      15	0.006\\
      16	0.00539999999999992\\
      17	0.00488999999999993\\
      18	0.00450999999999998\\
      19	0.00414000000000001\\
      20	0.00385000000000003\\
      21	0.00366999999999992\\
      23	0.00322\\
      24	0.00299000000000003\\
      25	0.00276\\
      27	0.00231000000000002\\
      28	0.00214999999999998\\
      30	0.00177999999999999\\
      31	0.00155000000000005\\
      32	0.00134000000000001\\
      33	0.00109999999999999\\
      34	0.000940000000000047\\
      35	0.000809999999999975\\
      36	0.000720000000000048\\
      37	0.000619999999999957\\
      38	0.000519999999999962\\
      39	0.000410000000000022\\
      40	0.000279999999999945\\
      41	0.000190000000000023\\
      42	0.000129999999999963\\
      43	7.00000000000149e-05\\
    };
    \addlegendentry{20}

    \addplot [color=mycolor9,very thick]
    table[row sep=crcr]{%
      1	0.145780000000001\\
      2	0.0504200000000002\\
      3	0.0272400000000001\\
      4	0.0181200000000001\\
      5	0.0139599999999999\\
      6	0.0109900000000001\\
      7	0.00927000000000002\\
      8	0.00809000000000007\\
      9	0.00721000000000001\\
      10	0.00639000000000005\\
      11	0.00568999999999994\\
      12	0.00512000000000001\\
      13	0.00477000000000007\\
      14	0.00432999999999993\\
      16	0.00368\\
      18	0.00307\\
      19	0.00283999999999997\\
      21	0.00249999999999996\\
      22	0.00229999999999996\\
      23	0.0021\\
      24	0.00195000000000002\\
      25	0.00183999999999994\\
      26	0.00166999999999995\\
      27	0.00149999999999995\\
      29	0.00133000000000005\\
      30	0.00119999999999998\\
      31	0.00105999999999995\\
      32	0.001\\
      33	0.000920000000000031\\
      34	0.000739999999999964\\
      35	0.000650000000000037\\
      36	0.000510000000000011\\
      37	0.000410000000000022\\
      38	0.000360000000000024\\
      39	0.000260000000000036\\
      40	0.000219999999999998\\
      41	0.000190000000000023\\
      42	0.00014000000000003\\
      43	7.00000000000149e-05\\
    };
    \addlegendentry{30}

    \addplot [color=mycolor10,very thick]
    table[row sep=crcr]{%
      1	0.163549999999999\\
      2	0.0548099999999998\\
      3	0.0270700000000001\\
      4	0.01697\\
      5	0.01242\\
      6	0.00975999999999993\\
      7	0.00784000000000001\\
      8	0.00658000000000001\\
      9	0.00568000000000004\\
      10	0.00507000000000001\\
      11	0.00448999999999996\\
      12	0.00412999999999997\\
      13	0.00375\\
      14	0.00344999999999995\\
      16	0.00287000000000006\\
      17	0.00266999999999995\\
      18	0.00250999999999999\\
      19	0.00227999999999994\\
      20	0.0021\\
      21	0.00197000000000001\\
      22	0.00168999999999997\\
      24	0.00138000000000005\\
      25	0.00124000000000002\\
      28	0.000909999999999963\\
      29	0.000820000000000044\\
      30	0.000759999999999981\\
      31	0.000680000000000014\\
      32	0.000639999999999969\\
      33	0.000539999999999983\\
      34	0.000439999999999997\\
      35	0.000410000000000022\\
      36	0.000380000000000047\\
      37	0.000279999999999945\\
      38	0.000240000000000016\\
      39	0.000210000000000045\\
      40	0.000210000000000045\\
      41	0.000149999999999983\\
      42	7.99999999999686e-05\\
      43	4.00000000000399e-05\\
    };
    \addlegendentry{40}

    \addplot [color=mycolor11,very thick]
    table[row sep=crcr]{%
      1	0.179259999999999\\
      2	0.05898\\
      3	0.0282900000000001\\
      4	0.0171100000000001\\
      5	0.0120900000000001\\
      6	0.00915999999999988\\
      7	0.00726000000000001\\
      8	0.00588000000000001\\
      9	0.00493\\
      10	0.00424999999999995\\
      11	0.00378000000000001\\
      12	0.00341999999999997\\
      13	0.00304999999999998\\
      14	0.00283\\
      15	0.00259\\
      16	0.00233000000000007\\
      17	0.00212999999999998\\
      19	0.00180999999999999\\
      20	0.00170000000000004\\
      21	0.00156999999999997\\
      22	0.00141999999999999\\
      23	0.00124000000000002\\
      24	0.00117000000000001\\
      25	0.00102999999999997\\
      27	0.000879999999999994\\
      29	0.00073000000000001\\
      30	0.000609999999999995\\
      31	0.00056\\
      32	0.000480000000000032\\
      33	0.000460000000000015\\
      34	0.000410000000000022\\
      35	0.00034999999999996\\
      36	0.000249999999999971\\
      37	0.000199999999999977\\
      38	0.000149999999999983\\
      39	0.000149999999999983\\
      40	0.00014000000000003\\
      41	9.99999999999886e-05\\
      42	4.99999999999943e-05\\
      43	2.99999999999745e-05\\
    };
    \addlegendentry{50}

  \end{semilogyaxis}
\end{tikzpicture}


==> figures/mdr-256.24+16.EbN0.4.286.DetBP2.max50.100k.tex <==
\usetikzlibrary{plotmarks}

\definecolor{mycolor1}{RGB}{166,206,227}%
\definecolor{mycolor2}{RGB}{31,120,180}%
\definecolor{mycolor3}{RGB}{178,223,138}%
\definecolor{mycolor4}{RGB}{51,160,44}%
\definecolor{mycolor5}{RGB}{251,154,153}%
\definecolor{mycolor6}{RGB}{227,26,28}%
\definecolor{mycolor7}{RGB}{253,191,111}%
\definecolor{mycolor8}{RGB}{255,127,0}%
\definecolor{mycolor9}{RGB}{202,178,214}%
\definecolor{mycolor10}{RGB}{106,61,154}%
\definecolor{mycolor11}{RGB}{177,89,40}%

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=Number of candidates passed to decoder ($B$),xtick={0,5,...,45},%
    xlabel style={yshift=0.7em},%
    minor x tick num={1},
    xmin=1,xmax=44,% 
    ymin=3e-4,ymax=1,% 
    ylabel=Missed-detection rate, ylabel style={yshift=-1.0em},%
    width=0.6\columnwidth, height=6.75cm, grid=major,%
    legend style={
      anchor={north west},
      cells={anchor=west},
      column sep=0.5mm,
      row sep=-0.25mm,
      font=\fontsize{6pt}{7.2}\selectfont,
      mark size=3.0pt,
      mark options=solid
    },
    mark size=3.0pt,
    mark options=solid]

    \addlegendimage{empty legend}
    \addlegendentry{$I$:}

    \addplot [color=mycolor1,very thick]
    table[row sep=crcr]{%
      1	0.936019999999993\\
      2	0.894339999999993\\
      5	0.79389\\
      11	0.630379999999996\\
      14	0.557100000000001\\
      17	0.48992\\
      19	0.446890000000002\\
      21	0.404309999999998\\
      24	0.342720000000002\\
      26	0.303250000000001\\
      28	0.26515\\
      30	0.227730000000001\\
      31	0.20915\\
      33	0.173420000000001\\
      34	0.156059999999999\\
      35	0.13887\\
      36	0.122109999999999\\
      37	0.106479999999999\\
      38	0.0899499999999996\\
      39	0.0738799999999996\\
      40	0.0580800000000001\\
      41	0.0429800000000001\\
      42	0.0277199999999998\\
      43	0.01302\\
    };
    \addlegendentry{1}

    \addplot [color=mycolor2,very thick]
    table[row sep=crcr]{%
      1	0.741099999999995\\
      2	0.661989999999997\\
      3	0.607000000000004\\
      4	0.563209999999999\\
      6	0.495060000000003\\
      8	0.440569999999997\\
      11	0.372250000000001\\
      15	0.300540000000001\\
      16	0.283850000000001\\
      18	0.254900000000002\\
      24	0.177209999999999\\
      25	0.165949999999999\\
      28	0.134090000000001\\
      31	0.105060000000001\\
      32	0.0958500000000007\\
      34	0.0775700000000004\\
      35	0.0686199999999999\\
      36	0.0599099999999996\\
      37	0.0510199999999996\\
      38	0.0424799999999997\\
      39	0.0351100000000001\\
      40	0.0273099999999997\\
      41	0.01971\\
      42	0.01252\\
      43	0.00592999999999994\\
    };
    \addlegendentry{2}

    \addplot [color=mycolor3,very thick]
    table[row sep=crcr]{%
      1	0.363220000000002\\
      2	0.28734\\
      3	0.24756\\
      4	0.218759999999998\\
      5	0.196699999999999\\
      6	0.17998\\
      7	0.165929999999999\\
      8	0.154470000000001\\
      10	0.135379999999999\\
      12	0.119409999999999\\
      13	0.11291\\
      14	0.10614\\
      16	0.0949600000000007\\
      17	0.0893499999999994\\
      19	0.0798300000000001\\
      24	0.0593900000000001\\
      27	0.0487099999999997\\
      29	0.0420700000000001\\
      30	0.0388999999999999\\
      31	0.0354199999999998\\
      33	0.0288299999999998\\
      34	0.0254500000000001\\
      35	0.0223400000000002\\
      36	0.0195099999999999\\
      37	0.0167600000000001\\
      38	0.0141599999999999\\
      39	0.0115799999999999\\
      40	0.00914999999999993\\
      41	0.00664000000000003\\
      42	0.00432000000000001\\
      43	0.00227000000000001\\
    };
    \addlegendentry{3}

    \addplot [color=mycolor4,very thick]
    table[row sep=crcr]{%
      1	0.164849999999999\\
      2	0.12506\\
      3	0.107819999999999\\
      4	0.09666\\
      5	0.0881200000000002\\
      6	0.0816700000000006\\
      7	0.0763600000000003\\
      10	0.0636300000000004\\
      11	0.0609499999999999\\
      17	0.0447099999999999\\
      22	0.0347499999999998\\
      23	0.0328699999999997\\
      25	0.0291399999999999\\
      27	0.0262299999999999\\
      28	0.02458\\
      29	0.0226000000000001\\
      30	0.02101\\
      31	0.0194100000000001\\
      32	0.0176700000000001\\
      33	0.0159299999999999\\
      34	0.0140200000000001\\
      35	0.01253\\
      36	0.0111\\
      37	0.00949000000000006\\
      38	0.00797999999999994\\
      39	0.00645999999999998\\
      40	0.00498000000000002\\
      41	0.00358000000000005\\
      42	0.00227000000000001\\
      43	0.000920000000000031\\
    };
    \addlegendentry{4}

    \addplot [color=mycolor5,very thick]
    table[row sep=crcr]{%
      1	0.104290000000001\\
      2	0.0823300000000001\\
      3	0.0719\\
      4	0.0653700000000001\\
      5	0.0605900000000001\\
      7	0.0535899999999999\\
      9	0.0480599999999999\\
      10	0.0459000000000003\\
      11	0.04364\\
      20	0.0290899999999998\\
      21	0.0275400000000002\\
      22	0.02634\\
      24	0.0237199999999998\\
      27	0.01972\\
      28	0.01863\\
      30	0.0162599999999999\\
      31	0.01506\\
      32	0.01385\\
      33	0.0128300000000001\\
      34	0.0116600000000001\\
      35	0.01051\\
      36	0.00921000000000001\\
      37	0.00816999999999998\\
      38	0.00702999999999994\\
      39	0.00580000000000007\\
      40	0.00475999999999995\\
      41	0.00355000000000002\\
      42	0.00246999999999996\\
      43	0.00129000000000001\\
    };
    \addlegendentry{5}

    \addplot [color=mycolor6,very thick]
    table[row sep=crcr]{%
      1	0.0633499999999996\\
      2	0.0330099999999999\\
      3	0.02972\\
      4	0.0273500000000001\\
      5	0.0255600000000002\\
      6	0.02434\\
      7	0.02305\\
      8	0.0222499999999999\\
      9	0.0211900000000002\\
      12	0.0187300000000002\\
      14	0.0173\\
      15	0.01662\\
      16	0.0161\\
      17	0.01531\\
      18	0.0147500000000001\\
      20	0.01342\\
      21	0.0128899999999999\\
      22	0.0123000000000001\\
      23	0.0116600000000001\\
      24	0.01122\\
      26	0.01001\\
      27	0.00945999999999998\\
      29	0.00819000000000008\\
      30	0.00752999999999998\\
      31	0.00704000000000007\\
      33	0.00587000000000004\\
      34	0.00544000000000003\\
      35	0.00492000000000002\\
      36	0.00431000000000005\\
      37	0.00383000000000002\\
      38	0.00321000000000007\\
      39	0.00253999999999997\\
      40	0.00205000000000001\\
      41	0.00153000000000003\\
      42	0.00105999999999995\\
      43	0.000530000000000034\\
    };
    \addlegendentry{10}

    \addplot [color=mycolor7,very thick]
    table[row sep=crcr]{%
      1	0.0768100000000001\\
      2	0.0218700000000001\\
      3	0.01863\\
      4	0.01725\\
      5	0.0162599999999999\\
      6	0.0154599999999999\\
      11	0.0124399999999999\\
      13	0.01165\\
      14	0.01108\\
      15	0.0106199999999999\\
      16	0.0103\\
      18	0.00951\\
      21	0.00828000000000001\\
      22	0.00777\\
      23	0.00735\\
      24	0.00702999999999994\\
      28	0.00571000000000002\\
      29	0.00531999999999996\\
      30	0.00500999999999994\\
      31	0.00468999999999997\\
      32	0.00441999999999999\\
      33	0.00409000000000007\\
      34	0.00371999999999993\\
      35	0.00344000000000002\\
      36	0.003\\
      37	0.00266999999999995\\
      38	0.00229000000000001\\
      39	0.00190000000000002\\
      40	0.00161\\
      41	0.00131000000000004\\
      42	0.000950000000000007\\
      43	0.000530000000000034\\
    };
    \addlegendentry{15}

    \addplot [color=mycolor8,very thick]
    table[row sep=crcr]{%
      1	0.0992500000000002\\
      2	0.01766\\
      3	0.01302\\
      4	0.0121200000000001\\
      5	0.01139\\
      9	0.00948000000000009\\
      10	0.00912999999999997\\
      12	0.00830000000000003\\
      13	0.00805\\
      14	0.00770999999999997\\
      16	0.00719\\
      17	0.00683999999999995\\
      18	0.00664000000000003\\
      19	0.00636999999999995\\
      20	0.00600999999999992\\
      21	0.00573000000000003\\
      22	0.00552000000000001\\
      23	0.00524000000000006\\
      25	0.00468999999999997\\
      26	0.00446999999999999\\
      28	0.00380999999999996\\
      29	0.00361999999999998\\
      30	0.00332000000000001\\
      31	0.00307999999999998\\
      32	0.00288\\
      33	0.00265000000000004\\
      34	0.00236999999999998\\
      35	0.00214000000000004\\
      36	0.00192000000000003\\
      37	0.00165000000000004\\
      39	0.00121000000000004\\
      40	0.000909999999999963\\
      41	0.000689999999999967\\
      42	0.000519999999999962\\
      43	0.000219999999999998\\
    };
    \addlegendentry{20}

    \addplot [color=mycolor9,very thick]
    table[row sep=crcr]{%
      1	0.147220000000001\\
      2	0.01913\\
      3	0.00897999999999993\\
      4	0.00784999999999996\\
      6	0.00704000000000007\\
      7	0.00678999999999995\\
      8	0.00648000000000001\\
      9	0.00624000000000006\\
      10	0.00604000000000004\\
      11	0.00577999999999996\\
      12	0.00541999999999997\\
      13	0.00514000000000006\\
      14	0.00491\\
      15	0.00475999999999995\\
      17	0.00439\\
      19	0.00414000000000001\\
      20	0.00398\\
      22	0.00361999999999998\\
      23	0.00348999999999997\\
      24	0.00329\\
      25	0.00307999999999998\\
      26	0.00287000000000006\\
      28	0.00251999999999996\\
      29	0.00231999999999999\\
      30	0.00216999999999999\\
      31	0.00204000000000004\\
      32	0.00185000000000003\\
      33	0.00170000000000004\\
      34	0.00151999999999996\\
      36	0.00119999999999998\\
      38	0.000920000000000031\\
      39	0.000780000000000007\\
      40	0.000609999999999995\\
      41	0.000439999999999997\\
      42	0.000269999999999991\\
      43	0.00014000000000003\\
    };
    \addlegendentry{30}

    \addplot [color=mycolor10,very thick]
    table[row sep=crcr]{%
      1	0.191540000000001\\
      2	0.0252300000000002\\
      3	0.00765000000000004\\
      4	0.00595000000000003\\
      5	0.00555999999999998\\
      7	0.00505000000000003\\
      8	0.00485000000000004\\
      9	0.00468000000000005\\
      10	0.00448\\
      13	0.004\\
      14	0.00385999999999998\\
      17	0.00334000000000001\\
      18	0.00314000000000003\\
      19	0.00302999999999997\\
      20	0.00295000000000003\\
      22	0.00268000000000003\\
      23	0.00258000000000002\\
      24	0.00249999999999996\\
      25	0.00239\\
      26	0.00224999999999996\\
      27	0.00216000000000004\\
      28	0.00200999999999995\\
      29	0.00190999999999998\\
      30	0.00177999999999999\\
      31	0.00160000000000005\\
      32	0.00149999999999995\\
      33	0.00138999999999999\\
      34	0.00126999999999999\\
      35	0.00102000000000002\\
      37	0.000759999999999981\\
      38	0.000619999999999957\\
      39	0.000510000000000011\\
      40	0.000460000000000015\\
      41	0.000340000000000007\\
      42	0.000229999999999951\\
      43	9.99999999999886e-05\\
    };
    \addlegendentry{40}

    \addplot [color=mycolor11,very thick]
    table[row sep=crcr]{%
      1	0.230870000000002\\
      2	0.0337399999999998\\
      3	0.00793\\
      4	0.00510000000000002\\
      5	0.00455000000000004\\
      6	0.00432999999999993\\
      7	0.00410000000000002\\
      8	0.00392999999999998\\
      9	0.00382000000000002\\
      10	0.00361\\
      11	0.00344999999999995\\
      12	0.00324999999999997\\
      13	0.00302000000000002\\
      14	0.00294000000000005\\
      15	0.00282000000000005\\
      16	0.00268999999999998\\
      17	0.00263000000000003\\
      19	0.00246000000000001\\
      20	0.00239\\
      21	0.00227000000000001\\
      23	0.00197999999999999\\
      24	0.00187000000000003\\
      25	0.00177999999999999\\
      27	0.00158000000000001\\
      28	0.00151999999999996\\
      29	0.00136999999999999\\
      30	0.00129000000000001\\
      31	0.00117999999999995\\
      32	0.00109999999999999\\
      33	0.00100999999999996\\
      34	0.000889999999999939\\
      35	0.000830000000000003\\
      36	0.000800000000000026\\
      38	0.000580000000000026\\
      39	0.000460000000000015\\
      40	0.000330000000000052\\
      41	0.000279999999999945\\
      42	0.000190000000000023\\
      43	9.00000000000339e-05\\
    };
    \addlegendentry{50}

  \end{semilogyaxis}
\end{tikzpicture}


==> figures/mdr-256.24+16.EbN0.4.286.DetBP3.max50.100k.tex <==
\usetikzlibrary{plotmarks}

\definecolor{mycolor1}{RGB}{166,206,227}%
\definecolor{mycolor2}{RGB}{31,120,180}%
\definecolor{mycolor3}{RGB}{178,223,138}%
\definecolor{mycolor4}{RGB}{51,160,44}%
\definecolor{mycolor5}{RGB}{251,154,153}%
\definecolor{mycolor6}{RGB}{227,26,28}%
\definecolor{mycolor7}{RGB}{253,191,111}%
\definecolor{mycolor8}{RGB}{255,127,0}%
\definecolor{mycolor9}{RGB}{202,178,214}%
\definecolor{mycolor10}{RGB}{106,61,154}%
\definecolor{mycolor11}{RGB}{177,89,40}%

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=Number of candidates passed to decoder ($B$),xtick={0,5,...,45},%
    xlabel style={yshift=0.7em},%
    minor x tick num={1},
    xmin=1,xmax=44,% 
    ymin=3e-4,ymax=1,% 
    ylabel=Missed-detection rate, ylabel style={yshift=-1.0em},%
    width=0.6\columnwidth, height=6.75cm, grid=major,%
    legend style={
      anchor={north west},
      cells={anchor=west},
      column sep=0.5mm,
      row sep=-0.25mm,
      font=\fontsize{6pt}{7.2}\selectfont,
      mark size=3.0pt,
      mark options=solid
    },
    mark size=3.0pt,
    mark options=solid]

    \addlegendimage{empty legend}
    \addlegendentry{$I$:}

    \addplot [color=mycolor2,very thick]
    table[row sep=crcr]{%
      1	0.950919999999998\\
      3	0.885039999999994\\
      6	0.804279999999996\\
      11	0.688549999999999\\
      15	0.601910000000001\\
      19	0.519319999999996\\
      24	0.420289999999999\\
      26	0.381840000000002\\
      29	0.322470000000002\\
      30	0.303049999999999\\
      32	0.263689999999999\\
      33	0.24317\\
      34	0.222949999999998\\
      35	0.202470000000001\\
      36	0.18245\\
      37	0.162540000000001\\
      38	0.142259999999999\\
      39	0.121089999999999\\
      40	0.0995399999999994\\
      41	0.0764600000000001\\
      42	0.0532200000000001\\
      43	0.02863\\
    };
    \addlegendentry{2}

    \addplot [color=mycolor3,very thick]
    table[row sep=crcr]{%
      1	0.503359999999997\\
      2	0.399179999999999\\
      3	0.342200000000001\\
      4	0.30322\\
      5	0.272620000000001\\
      6	0.249650000000001\\
      7	0.230039999999998\\
      9	0.198470000000001\\
      13	0.151119999999999\\
      16	0.12472\\
      19	0.10331\\
      22	0.0843300000000002\\
      23	0.0792700000000003\\
      26	0.0645000000000004\\
      27	0.0600400000000001\\
      28	0.0555\\
      29	0.0507600000000001\\
      30	0.0466799999999999\\
      33	0.0350099999999999\\
      34	0.0313100000000001\\
      35	0.0278500000000002\\
      36	0.0244799999999997\\
      37	0.0211400000000002\\
      38	0.0179899999999999\\
      39	0.01482\\
      40	0.01167\\
      41	0.00863000000000006\\
      42	0.00566999999999992\\
      43	0.00280999999999999\\
    };
    \addlegendentry{3}

    \addplot [color=mycolor4,very thick]
    table[row sep=crcr]{%
      1	0.258479999999999\\
      2	0.17952\\
      3	0.14434\\
      4	0.122489999999999\\
      5	0.10743\\
      6	0.0955999999999999\\
      7	0.0862599999999996\\
      8	0.0786699999999996\\
      10	0.0665499999999996\\
      11	0.0615999999999996\\
      17	0.0415100000000003\\
      18	0.0388099999999998\\
      19	0.03659\\
      20	0.0343200000000001\\
      24	0.0258899999999998\\
      26	0.0226000000000001\\
      27	0.02101\\
      28	0.01973\\
      30	0.01685\\
      32	0.01397\\
      33	0.01251\\
      34	0.0112900000000001\\
      35	0.01\\
      36	0.00880000000000008\\
      37	0.00747000000000003\\
      38	0.00649000000000001\\
      39	0.00544999999999998\\
      40	0.00433999999999999\\
      41	0.00326000000000006\\
      42	0.00204000000000004\\
      43	0.000979999999999985\\
    };
    \addlegendentry{4}

    \addplot [color=mycolor5,very thick]
    table[row sep=crcr]{%
      1	0.197979999999999\\
      2	0.12626\\
      3	0.0976900000000004\\
      4	0.0815600000000002\\
      5	0.0715299999999995\\
      6	0.0642099999999995\\
      7	0.0584100000000001\\
      9	0.0499\\
      11	0.0434399999999998\\
      13	0.0385499999999998\\
      17	0.0306300000000002\\
      23	0.0214099999999999\\
      24	0.0203299999999999\\
      25	0.01892\\
      27	0.01679\\
      28	0.01559\\
      30	0.01309\\
      31	0.0120900000000001\\
      32	0.0111\\
      33	0.0101299999999999\\
      34	0.00914999999999993\\
      35	0.00838999999999998\\
      36	0.00744999999999998\\
      37	0.00656000000000003\\
      38	0.00571000000000002\\
      39	0.00477999999999999\\
      40	0.00378999999999995\\
      41	0.00265999999999998\\
      42	0.00175999999999999\\
      43	0.000839999999999946\\
    };
    \addlegendentry{5}

    \addplot [color=mycolor6,very thick]
    table[row sep=crcr]{%
      1	0.188969999999999\\
      2	0.0801099999999994\\
      3	0.05259\\
      4	0.0412300000000002\\
      5	0.0348900000000002\\
      6	0.03066\\
      7	0.0275500000000001\\
      8	0.0252300000000002\\
      9	0.02331\\
      10	0.0217800000000001\\
      12	0.0192400000000002\\
      13	0.01792\\
      15	0.01588\\
      16	0.01513\\
      17	0.0142799999999998\\
      18	0.0135600000000001\\
      21	0.0114200000000001\\
      23	0.0101599999999999\\
      24	0.00966000000000001\\
      25	0.00896000000000001\\
      26	0.00846000000000002\\
      27	0.00792000000000008\\
      28	0.00747999999999998\\
      29	0.00700999999999992\\
      30	0.00653999999999998\\
      31	0.00604000000000004\\
      32	0.00540999999999999\\
      33	0.00488999999999993\\
      34	0.00436999999999997\\
      35	0.00395999999999997\\
      37	0.00304999999999998\\
      38	0.00251999999999996\\
      39	0.00202000000000001\\
      40	0.00163000000000003\\
      41	0.00124999999999998\\
      42	0.000780000000000007\\
      43	0.000419999999999973\\
    };
    \addlegendentry{10}

    \addplot [color=mycolor7,very thick]
    table[row sep=crcr]{%
      1	0.220660000000001\\
      2	0.0790899999999994\\
      3	0.0454199999999998\\
      4	0.0333299999999999\\
      5	0.02661\\
      7	0.0203600000000001\\
      9	0.01656\\
      10	0.0151700000000001\\
      11	0.0141799999999999\\
      12	0.0133600000000001\\
      15	0.01079\\
      16	0.01025\\
      17	0.00961999999999993\\
      18	0.00909999999999993\\
      19	0.00847000000000001\\
      20	0.00810999999999988\\
      22	0.00717999999999995\\
      25	0.00593999999999996\\
      26	0.00546000000000005\\
      27	0.00516000000000003\\
      28	0.00475000000000004\\
      30	0.00410999999999996\\
      31	0.00375\\
      32	0.00334999999999998\\
      33	0.00307999999999998\\
      34	0.00273000000000002\\
      35	0.00236000000000002\\
      36	0.00212\\
      37	0.00187000000000003\\
      38	0.00168\\
      39	0.00136000000000003\\
      40	0.00102000000000002\\
      41	0.000759999999999981\\
      42	0.000530000000000034\\
      43	0.000299999999999966\\
    };
    \addlegendentry{15}

    \addplot [color=mycolor8,very thick]
    table[row sep=crcr]{%
      1	0.257400000000001\\
      2	0.0841400000000003\\
      3	0.0434800000000002\\
      4	0.0300300000000001\\
      5	0.02378\\
      6	0.0196699999999999\\
      7	0.0170400000000001\\
      8	0.0153000000000001\\
      9	0.01388\\
      11	0.0117800000000001\\
      12	0.0109799999999999\\
      13	0.0101599999999999\\
      14	0.00931999999999998\\
      16	0.00820999999999998\\
      18	0.00726000000000001\\
      19	0.00688000000000004\\
      21	0.00588000000000001\\
      22	0.00548999999999996\\
      23	0.00525\\
      24	0.00483000000000001\\
      26	0.00426000000000003\\
      27	0.00404000000000002\\
      28	0.00372999999999998\\
      29	0.00355999999999999\\
      30	0.00324999999999997\\
      31	0.00307\\
      32	0.00277000000000004\\
      33	0.00256\\
      34	0.00222\\
      36	0.00185000000000003\\
      37	0.00163000000000003\\
      39	0.00112999999999997\\
      40	0.000879999999999994\\
      41	0.000600000000000049\\
      42	0.000439999999999997\\
      43	0.000210000000000045\\
    };
    \addlegendentry{20}

    \addplot [color=mycolor9,very thick]
    table[row sep=crcr]{%
      1	0.322339999999998\\
      2	0.10245\\
      3	0.0458200000000002\\
      4	0.0282599999999999\\
      5	0.0207800000000001\\
      6	0.01648\\
      7	0.0138700000000001\\
      8	0.0120099999999999\\
      9	0.01051\\
      10	0.00951999999999989\\
      11	0.00852999999999998\\
      12	0.00787\\
      13	0.00720000000000001\\
      14	0.00661999999999992\\
      15	0.00624000000000006\\
      16	0.00583999999999999\\
      17	0.00556999999999995\\
      19	0.00491\\
      21	0.00427999999999995\\
      22	0.00395000000000004\\
      23	0.00370000000000006\\
      24	0.00336\\
      25	0.00307\\
      26	0.00285000000000002\\
      27	0.00263000000000003\\
      29	0.00227999999999994\\
      30	0.00214999999999998\\
      31	0.00199000000000003\\
      32	0.00178999999999997\\
      33	0.00165000000000004\\
      34	0.00144\\
      35	0.00129999999999997\\
      36	0.00114999999999998\\
      37	0.00100999999999996\\
      38	0.000879999999999994\\
      39	0.000669999999999951\\
      40	0.000480000000000032\\
      41	0.000410000000000022\\
      42	0.000290000000000013\\
      43	0.00014000000000003\\
    };
    \addlegendentry{30}

    \addplot [color=mycolor10,very thick]
    table[row sep=crcr]{%
      1	0.377569999999998\\
      2	0.12329\\
      3	0.0513500000000001\\
      4	0.0287000000000001\\
      5	0.0201200000000002\\
      6	0.0154100000000001\\
      7	0.0127800000000001\\
      8	0.0109799999999999\\
      9	0.00966999999999994\\
      10	0.00858999999999994\\
      13	0.00627000000000001\\
      16	0.0049\\
      18	0.00424999999999995\\
      19	0.00383000000000002\\
      20	0.00355999999999999\\
      21	0.00333000000000006\\
      23	0.00283\\
      24	0.00263000000000003\\
      25	0.00241999999999996\\
      27	0.00214000000000004\\
      28	0.00187000000000003\\
      29	0.00173999999999996\\
      30	0.00170000000000004\\
      32	0.00138999999999999\\
      33	0.00121999999999999\\
      34	0.00109000000000003\\
      35	0.000900000000000015\\
      36	0.000820000000000044\\
      37	0.000700000000000034\\
      38	0.000580000000000026\\
      39	0.00046999999999997\\
      40	0.000390000000000004\\
      41	0.000290000000000013\\
      42	0.00016000000000005\\
      43	9.00000000000339e-05\\
    };
    \addlegendentry{40}

    \addplot [color=mycolor11,very thick]
    table[row sep=crcr]{%
      1	0.423519999999997\\
      2	0.146089999999999\\
      3	0.05817\\
      4	0.0304200000000001\\
      5	0.0203200000000001\\
      6	0.01533\\
      7	0.0122100000000001\\
      8	0.01021\\
      10	0.00788999999999996\\
      14	0.00533999999999999\\
      16	0.00458999999999995\\
      18	0.00378000000000001\\
      19	0.00347\\
      20	0.00331000000000001\\
      21	0.00307999999999998\\
      22	0.00283\\
      24	0.00236000000000002\\
      25	0.00207999999999999\\
      26	0.00188\\
      27	0.00173999999999996\\
      28	0.00156000000000001\\
      29	0.00146000000000002\\
      30	0.00129999999999997\\
      31	0.00117000000000001\\
      32	0.00102999999999997\\
      33	0.000950000000000007\\
      34	0.000850000000000018\\
      35	0.000800000000000026\\
      36	0.000680000000000014\\
      37	0.000619999999999957\\
      38	0.000510000000000011\\
      39	0.000410000000000022\\
      40	0.000290000000000013\\
      41	0.000219999999999998\\
      42	0.00014000000000003\\
      43	9.00000000000339e-05\\
    };
    \addlegendentry{50}

  \end{semilogyaxis}
\end{tikzpicture}


==> figures/mdr-256.24+16.EbN0.4.286.DetSiPS.100k.tex <==
\usetikzlibrary{plotmarks}

\definecolor{mycolor1}{RGB}{166,206,227}%
\definecolor{mycolor2}{RGB}{31,120,180}%
\definecolor{mycolor3}{RGB}{178,223,138}%
\definecolor{mycolor4}{RGB}{51,160,44}%
\definecolor{mycolor5}{RGB}{251,154,153}%
\definecolor{mycolor6}{RGB}{227,26,28}%
\definecolor{mycolor7}{RGB}{253,191,111}%
\definecolor{mycolor8}{RGB}{255,127,0}%
\definecolor{mycolor9}{RGB}{202,178,214}%
\definecolor{mycolor10}{RGB}{106,61,154}%
\definecolor{mycolor11}{RGB}{177,89,40}%

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=Number of candidates passed to decoder ($B$),xtick={0,5,...,45},%
    xlabel style={yshift=0.4em},%
    minor x tick num={1},
    xmin=1,xmax=44,% 
    ymin=3e-4,ymax=1,% 
    ylabel=Missed-detection rate, ylabel style={yshift=-0.6em},%
    width=0.85\columnwidth, height=6.75cm, grid=major,%
    legend style={
      anchor={north west},
      cells={anchor=west},
      column sep=0.5mm,
      row sep=-0.75mm,
      font=\fontsize{6pt}{7.2}\selectfont,
      mark size=3.0pt,
      mark options=solid
    },
    mark size=3.0pt,
    mark options=solid]

    \addlegendimage{empty legend}
    \addlegendentry{$t$:}

    \addplot [color=mycolor1,very thick]
    table[row sep=crcr]{%
      1	0.87663\\
      2	0.794990000000003\\
      3	0.730510000000005\\
      4	0.674759999999998\\
      6	0.580490000000002\\
      11	0.408910000000002\\
      13	0.356509999999998\\
      16	0.287729999999999\\
      17	0.266370000000001\\
      18	0.247320000000001\\
      19	0.228810000000001\\
      20	0.211229999999998\\
      22	0.179120000000001\\
      23	0.164510000000001\\
      24	0.150350000000001\\
      25	0.13691\\
      26	0.12441\\
      27	0.11263\\
      28	0.10113\\
      29	0.0910400000000006\\
      30	0.0814900000000006\\
      31	0.0723799999999996\\
      32	0.06413\\
      33	0.0555699999999998\\
      34	0.04725\\
      35	0.0404699999999999\\
      36	0.0338800000000001\\
      37	0.0277\\
      38	0.0221400000000001\\
      39	0.01732\\
      40	0.0122600000000001\\
      41	0.00797000000000002\\
      42	0.00443000000000001\\
      43	0.00173999999999996\\
    };
    \addlegendentry{1}

    \addplot [color=mycolor2,very thick]
    table[row sep=crcr]{%
      1	0.726140000000003\\
      2	0.601570000000002\\
      3	0.519179999999996\\
      4	0.456380000000002\\
      5	0.405080000000002\\
      6	0.362450000000001\\
      7	0.325340000000001\\
      8	0.292999999999999\\
      9	0.264480000000001\\
      11	0.218119999999999\\
      14	0.1642\\
      15	0.14912\\
      16	0.13509\\
      17	0.122929999999999\\
      18	0.111559999999999\\
      19	0.10098\\
      20	0.0918400000000004\\
      22	0.0743699999999995\\
      23	0.0665199999999997\\
      24	0.0597499999999999\\
      25	0.0530800000000001\\
      26	0.0469900000000002\\
      27	0.0417800000000004\\
      28	0.0373400000000002\\
      30	0.0284999999999998\\
      31	0.0246100000000001\\
      32	0.0210300000000001\\
      33	0.01802\\
      34	0.01556\\
      35	0.01325\\
      36	0.01055\\
      37	0.00843000000000011\\
      38	0.00656000000000003\\
      39	0.00492000000000002\\
      40	0.00348999999999997\\
      41	0.00205000000000001\\
      42	0.00111000000000005\\
      43	0.000419999999999973\\
    };
    \addlegendentry{2}

    \addplot [color=mycolor3,very thick]
    table[row sep=crcr]{%
      1	0.528870000000001\\
      2	0.389070000000002\\
      3	0.310709999999998\\
      4	0.256960000000002\\
      5	0.217920000000001\\
      6	0.186750000000001\\
      8	0.141430000000001\\
      10	0.10991\\
      11	0.0971799999999994\\
      13	0.0765800000000002\\
      14	0.0679399999999999\\
      15	0.0606600000000002\\
      16	0.0539599999999999\\
      17	0.0481000000000004\\
      18	0.0424400000000002\\
      19	0.0378600000000001\\
      20	0.0336799999999999\\
      21	0.02985\\
      22	0.0262400000000001\\
      23	0.0232799999999998\\
      24	0.0204000000000001\\
      26	0.0158399999999999\\
      27	0.01384\\
      28	0.012\\
      29	0.01028\\
      30	0.00892000000000006\\
      31	0.0075\\
      32	0.00641000000000006\\
      33	0.00541999999999997\\
      34	0.00438000000000007\\
      35	0.00356999999999996\\
      36	0.00287000000000006\\
      37	0.00214000000000004\\
      38	0.00173\\
      39	0.00131000000000004\\
      40	0.000920000000000031\\
      41	0.000600000000000049\\
      42	0.000290000000000013\\
      43	0.00012000000000001\\
    };
    \addlegendentry{3}

    \addplot [color=mycolor4,very thick]
    table[row sep=crcr]{%
      1	0.339640000000001\\
      2	0.219480000000001\\
      3	0.161989999999999\\
      4	0.12701\\
      5	0.10228\\
      6	0.0845799999999994\\
      7	0.0709199999999994\\
      9	0.0516899999999997\\
      10	0.0445100000000003\\
      11	0.0381800000000002\\
      12	0.0331600000000001\\
      13	0.0289399999999999\\
      14	0.02539\\
      15	0.0224\\
      16	0.0195399999999999\\
      17	0.01738\\
      19	0.0131200000000001\\
      20	0.0114600000000001\\
      21	0.01004\\
      22	0.00901000000000002\\
      23	0.00770000000000007\\
      24	0.00681000000000003\\
      25	0.00600999999999992\\
      26	0.00505000000000003\\
      27	0.00431000000000005\\
      28	0.00356999999999996\\
      29	0.00307\\
      30	0.00238000000000005\\
      31	0.00187000000000003\\
      32	0.00156000000000001\\
      33	0.00129000000000001\\
      34	0.00105\\
      35	0.000889999999999939\\
      36	0.000750000000000025\\
      37	0.000519999999999962\\
      38	0.000369999999999982\\
      39	0.000269999999999991\\
      40	0.000190000000000023\\
      41	7.99999999999686e-05\\
      42	7.00000000000149e-05\\
      43	2.000000000002e-05\\
    };
    \addlegendentry{4}

    \addplot [color=mycolor5,very thick]
    table[row sep=crcr]{%
      1	0.270889999999999\\
      2	0.16999\\
      3	0.12692\\
      4	0.10022\\
      5	0.0813699999999995\\
      6	0.0681600000000005\\
      7	0.0575400000000004\\
      8	0.0496599999999999\\
      9	0.0430399999999996\\
      10	0.03757\\
      11	0.0329999999999998\\
      12	0.0290799999999999\\
      14	0.0222099999999998\\
      16	0.0176300000000002\\
      17	0.0155199999999999\\
      19	0.0122100000000001\\
      20	0.0107299999999999\\
      22	0.00823\\
      23	0.00715000000000001\\
      24	0.00627000000000001\\
      25	0.00548000000000003\\
      26	0.00461999999999997\\
      27	0.00397000000000001\\
      28	0.00334000000000001\\
      29	0.00277000000000004\\
      30	0.00243000000000004\\
      32	0.00160000000000005\\
      33	0.00131999999999999\\
      34	0.00109999999999999\\
      35	0.000889999999999939\\
      36	0.000709999999999993\\
      37	0.000499999999999943\\
      38	0.000380000000000047\\
      39	0.000229999999999951\\
      40	0.000129999999999963\\
      41	7.00000000000149e-05\\
      42	2.99999999999745e-05\\
      43	9.99999999995452e-06\\
    };
    \addlegendentry{5}

    \addplot [color=mycolor5,very thick,dashed]
    table[row sep=crcr]{%
      1	0.286250000000001\\
      2	0.19106\\
      3	0.147429999999999\\
      4	0.12145\\
      5	0.10212\\
      6	0.0881899999999993\\
      7	0.0766799999999994\\
      8	0.06772\\
      9	0.06055\\
      10	0.0539399999999996\\
      11	0.0486899999999999\\
      12	0.0437999999999999\\
      14	0.0364600000000003\\
      15	0.03292\\
      16	0.0301299999999998\\
      17	0.0272400000000001\\
      18	0.02506\\
      19	0.0229000000000001\\
      20	0.02113\\
      21	0.0194300000000001\\
      22	0.0177800000000001\\
      23	0.01623\\
      24	0.0149199999999999\\
      25	0.0136800000000001\\
      26	0.0126399999999999\\
      27	0.01177\\
      28	0.0107599999999999\\
      29	0.00954999999999989\\
      30	0.0087000000000001\\
      31	0.00794999999999999\\
      32	0.00707000000000004\\
      33	0.00639000000000005\\
      34	0.00568999999999994\\
      35	0.00495999999999999\\
      36	0.00427999999999995\\
      37	0.00356999999999996\\
      38	0.00309999999999999\\
      39	0.00248000000000003\\
      40	0.00207\\
      41	0.00161999999999995\\
      42	0.00121000000000004\\
      43	0.000539999999999983\\
    };
    \addlegendentry{6}

    \addplot [color=mycolor6,very thick]
    table[row sep=crcr]{%
      1	0.27065\\
      2	0.177710000000001\\
      3	0.13675\\
      4	0.11157\\
      5	0.0934499999999998\\
      6	0.08\\
      7	0.0694799999999997\\
      8	0.0616399999999996\\
      9	0.0544800000000002\\
      10	0.0486999999999997\\
      11	0.0436999999999996\\
      13	0.0356800000000002\\
      14	0.0325499999999999\\
      15	0.0294199999999999\\
      16	0.0267899999999998\\
      17	0.0244600000000001\\
      18	0.0222499999999999\\
      19	0.0203200000000001\\
      20	0.01863\\
      21	0.0171400000000002\\
      23	0.01437\\
      24	0.0131999999999999\\
      25	0.01217\\
      26	0.01105\\
      27	0.01008\\
      28	0.00912000000000008\\
      29	0.00841000000000005\\
      30	0.00762999999999997\\
      31	0.00682000000000004\\
      32	0.00617000000000002\\
      33	0.00540999999999999\\
      34	0.00487999999999996\\
      35	0.00429000000000001\\
      36	0.00361999999999998\\
      37	0.00312999999999995\\
      38	0.00250999999999999\\
      39	0.0021\\
      40	0.00173999999999996\\
      41	0.00133000000000005\\
      42	0.000970000000000025\\
      43	0.000489999999999992\\
    };
    \addlegendentry{7}

    \addplot [color=mycolor7,very thick]
    table[row sep=crcr]{%
      1	0.244880000000001\\
      2	0.158010000000001\\
      3	0.11995\\
      4	0.0961199999999998\\
      5	0.0800399999999997\\
      6	0.0686400000000001\\
      7	0.0595899999999999\\
      8	0.0524100000000002\\
      9	0.046\\
      10	0.0410399999999997\\
      12	0.0331200000000001\\
      14	0.0271400000000003\\
      15	0.0243999999999998\\
      17	0.0199500000000002\\
      18	0.0181999999999999\\
      19	0.01674\\
      20	0.01523\\
      21	0.0140099999999999\\
      22	0.0128499999999999\\
      23	0.0118500000000001\\
      24	0.0107599999999999\\
      25	0.0099000000000001\\
      29	0.00686\\
      30	0.00619999999999998\\
      31	0.00555000000000009\\
      32	0.00499000000000008\\
      33	0.00438000000000007\\
      34	0.00388999999999992\\
      35	0.00341000000000002\\
      36	0.00302000000000002\\
      37	0.00256999999999995\\
      38	0.00212\\
      39	0.00173\\
      40	0.00136999999999999\\
      41	0.00112\\
      42	0.000809999999999975\\
      43	0.000340000000000007\\
    };
    \addlegendentry{8}

    \addplot [color=mycolor8,very thick]
    table[row sep=crcr]{%
      1	0.187120000000001\\
      2	0.11404\\
      3	0.0838799999999999\\
      4	0.06619\\
      5	0.0543399999999996\\
      6	0.0464899999999999\\
      7	0.0399500000000002\\
      8	0.0345900000000002\\
      9	0.0304200000000001\\
      10	0.0269099999999998\\
      11	0.0239100000000001\\
      12	0.0215000000000001\\
      13	0.0192799999999999\\
      14	0.01738\\
      15	0.01587\\
      16	0.0141799999999999\\
      17	0.0128400000000001\\
      18	0.01159\\
      19	0.0107299999999999\\
      20	0.0098899999999999\\
      21	0.00896000000000001\\
      22	0.00824000000000002\\
      23	0.00745999999999996\\
      24	0.00681000000000003\\
      25	0.00610999999999996\\
      26	0.00561999999999998\\
      27	0.00519999999999996\\
      28	0.00475999999999995\\
      29	0.00433999999999999\\
      30	0.00392\\
      31	0.00355999999999999\\
      32	0.0032\\
      33	0.00283\\
      34	0.00256999999999995\\
      35	0.00216999999999999\\
      36	0.00188999999999994\\
      37	0.00158000000000001\\
      38	0.00133000000000005\\
      39	0.00114999999999998\\
      40	0.000859999999999977\\
      41	0.000659999999999995\\
      42	0.000480000000000032\\
      43	0.000299999999999966\\
    };
    \addlegendentry{9}

    \addplot [color=mycolor9,very thick]
    table[row sep=crcr]{%
      1	0.10482\\
      2	0.0601200000000003\\
      3	0.0426999999999997\\
      4	0.0336799999999999\\
      5	0.02769\\
      6	0.02351\\
      8	0.01753\\
      9	0.01554\\
      10	0.0139599999999999\\
      11	0.0125800000000001\\
      12	0.01147\\
      15	0.00883999999999997\\
      16	0.00818\\
      18	0.00695999999999997\\
      19	0.00649000000000001\\
      20	0.00602000000000003\\
      21	0.00553000000000005\\
      22	0.00512999999999996\\
      23	0.00486000000000001\\
      24	0.00449999999999993\\
      25	0.00419000000000002\\
      26	0.00387000000000002\\
      27	0.00353999999999998\\
      28	0.00322999999999993\\
      29	0.00297999999999999\\
      30	0.00271999999999992\\
      31	0.00250999999999999\\
      32	0.00233000000000007\\
      33	0.00210999999999996\\
      34	0.00188999999999994\\
      35	0.00163000000000003\\
      36	0.00144\\
      37	0.00127999999999994\\
      38	0.00105999999999995\\
      39	0.000929999999999982\\
      40	0.00073000000000001\\
      41	0.00056\\
      42	0.000460000000000015\\
      43	0.000199999999999977\\
    };
    \addlegendentry{10}

    \addplot [color=mycolor9,very thick,dashed]
    table[row sep=crcr]{%
      1	0.07297\\
      2	0.0425600000000004\\
      3	0.0319699999999999\\
      4	0.0257699999999998\\
      5	0.0219700000000002\\
      6	0.0193299999999999\\
      7	0.0171400000000002\\
      8	0.01504\\
      10	0.01219\\
      11	0.01112\\
      12	0.01004\\
      15	0.00807000000000006\\
      16	0.00733999999999996\\
      17	0.0067199999999999\\
      18	0.00634999999999993\\
      19	0.00578999999999997\\
      20	0.00536999999999999\\
      22	0.00460000000000008\\
      23	0.00409000000000007\\
      24	0.00383999999999994\\
      25	0.00355000000000002\\
      26	0.00322999999999993\\
      27	0.00285999999999996\\
      28	0.00265000000000004\\
      29	0.00249999999999996\\
      30	0.00224\\
      31	0.00214000000000004\\
      32	0.00197000000000001\\
      33	0.00178999999999997\\
      34	0.00161999999999995\\
      35	0.00144\\
      36	0.00129000000000001\\
      37	0.00109999999999999\\
      38	0.000850000000000018\\
      39	0.000750000000000025\\
      40	0.000580000000000026\\
      41	0.000419999999999973\\
      42	0.000299999999999966\\
      43	0.000149999999999983\\
    };
    \addlegendentry{11}

    \addplot [color=mycolor10,very thick]
    table[row sep=crcr]{%
      1	0.0659200000000002\\
      2	0.0382800000000002\\
      3	0.0288900000000002\\
      4	0.0235700000000001\\
      5	0.0202000000000001\\
      6	0.01752\\
      7	0.0155499999999999\\
      8	0.0136200000000001\\
      9	0.01234\\
      10	0.01104\\
      12	0.00931000000000008\\
      13	0.00867999999999998\\
      14	0.00802000000000006\\
      15	0.00743000000000001\\
      16	0.00683999999999995\\
      17	0.00631999999999996\\
      18	0.00595999999999999\\
      19	0.00548999999999996\\
      20	0.00510000000000002\\
      21	0.00470000000000001\\
      22	0.00426000000000003\\
      23	0.00397000000000001\\
      24	0.00355999999999999\\
      25	0.00324999999999997\\
      26	0.00292000000000004\\
      27	0.00271999999999992\\
      28	0.00251999999999996\\
      29	0.00231999999999999\\
      30	0.00207999999999999\\
      31	0.00192000000000003\\
      32	0.00185999999999996\\
      33	0.00163999999999998\\
      34	0.00148000000000002\\
      35	0.00131999999999999\\
      36	0.00117999999999995\\
      37	0.00102000000000002\\
      38	0.000809999999999975\\
      39	0.000659999999999995\\
      40	0.000519999999999962\\
      41	0.000369999999999982\\
      42	0.000269999999999991\\
      43	0.00016000000000005\\
    };
    \addlegendentry{12}

    \addplot [color=mycolor11,very thick]
    table[row sep=crcr]{%
      1	0.0512000000000001\\
      2	0.0298300000000001\\
      3	0.0227099999999999\\
      4	0.0188399999999999\\
      5	0.0162599999999999\\
      6	0.014\\
      7	0.0123199999999999\\
      8	0.0111500000000001\\
      9	0.01021\\
      10	0.00931000000000008\\
      11	0.00858999999999994\\
      12	0.00787\\
      13	0.00732999999999991\\
      14	0.00672999999999999\\
      15	0.00629000000000003\\
      16	0.00582000000000006\\
      17	0.00546000000000005\\
      18	0.00500999999999994\\
      19	0.00465999999999999\\
      20	0.00424999999999995\\
      21	0.00394000000000003\\
      22	0.00344000000000002\\
      23	0.00321000000000007\\
      24	0.00288\\
      25	0.00270999999999999\\
      26	0.00244999999999996\\
      27	0.00221000000000003\\
      28	0.0021\\
      29	0.00197000000000001\\
      30	0.00180000000000003\\
      31	0.00168999999999997\\
      32	0.00149\\
      33	0.00131000000000004\\
      34	0.00112999999999997\\
      35	0.00102999999999997\\
      36	0.000900000000000015\\
      37	0.000750000000000025\\
      39	0.000530000000000034\\
      40	0.000390000000000004\\
      41	0.000310000000000035\\
      42	0.000219999999999998\\
      43	0.000110000000000055\\
    };
    \addlegendentry{13}

    \addplot [color=mycolor1,very thick]
    table[row sep=crcr]{%
      1	0.0326300000000002\\
      2	0.0207300000000001\\
      3	0.0164400000000001\\
      4	0.01398\\
      5	0.01227\\
      6	0.0109\\
      7	0.00983999999999989\\
      8	0.00912000000000008\\
      9	0.00832999999999991\\
      11	0.0070599999999999\\
      13	0.00597\\
      14	0.00536000000000005\\
      15	0.00505000000000003\\
      16	0.00465999999999999\\
      17	0.00434999999999998\\
      18	0.00402999999999996\\
      19	0.00380999999999996\\
      20	0.00351000000000003\\
      21	0.00326999999999999\\
      23	0.00273000000000002\\
      24	0.00256\\
      25	0.00227999999999994\\
      26	0.0021\\
      27	0.00190999999999998\\
      28	0.00177000000000005\\
      29	0.00158000000000001\\
      30	0.00144\\
      31	0.00133000000000005\\
      32	0.00124000000000002\\
      33	0.00109999999999999\\
      34	0.000970000000000025\\
      35	0.000809999999999975\\
      36	0.000739999999999964\\
      37	0.000600000000000049\\
      38	0.000519999999999962\\
      39	0.000460000000000015\\
      40	0.000380000000000047\\
      41	0.000260000000000036\\
      42	0.000179999999999959\\
      43	0.00012000000000001\\
    };
    \addlegendentry{14}

    \addplot [color=mycolor1,very thick,dashed]
    table[row sep=crcr]{%
      1	0.0244600000000001\\
      2	0.0163699999999999\\
      3	0.01316\\
      4	0.0114600000000001\\
      5	0.01009\\
      6	0.00904999999999994\\
      7	0.00829000000000001\\
      9	0.00685000000000004\\
      10	0.00635999999999999\\
      11	0.00588000000000001\\
      12	0.00553000000000005\\
      13	0.00505000000000003\\
      14	0.00466999999999995\\
      15	0.00431000000000005\\
      16	0.00405999999999998\\
      17	0.00365000000000005\\
      18	0.00334999999999998\\
      19	0.00310999999999993\\
      21	0.00265000000000004\\
      22	0.00246000000000001\\
      23	0.00229999999999996\\
      24	0.00209000000000004\\
      25	0.00192000000000003\\
      26	0.00178999999999997\\
      27	0.00158999999999997\\
      28	0.00149999999999995\\
      29	0.00136000000000003\\
      30	0.00117000000000001\\
      31	0.00102999999999997\\
      32	0.000940000000000047\\
      33	0.000809999999999975\\
      34	0.000759999999999981\\
      35	0.000720000000000048\\
      36	0.000609999999999995\\
      37	0.00056\\
      38	0.000499999999999943\\
      39	0.00046999999999997\\
      40	0.000360000000000024\\
      41	0.000269999999999991\\
      42	0.000199999999999977\\
      43	0.000110000000000055\\
    };
    \addlegendentry{15}

    \addplot [color=mycolor2,very thick]
    table[row sep=crcr]{%
      1	0.02236\\
      2	0.0154800000000001\\
      3	0.01271\\
      4	0.01097\\
      5	0.00966000000000001\\
      6	0.00864999999999999\\
      7	0.00780999999999999\\
      8	0.00726000000000001\\
      9	0.00664000000000003\\
      10	0.00612999999999995\\
      11	0.00561999999999998\\
      12	0.00519999999999996\\
      13	0.00483999999999993\\
      14	0.00436999999999997\\
      15	0.00407000000000004\\
      16	0.00370999999999999\\
      17	0.00348000000000004\\
      18	0.00317999999999994\\
      19	0.00290000000000003\\
      20	0.00268000000000003\\
      21	0.00251999999999996\\
      22	0.00239\\
      23	0.00222999999999994\\
      24	0.00202999999999999\\
      25	0.00182000000000005\\
      26	0.00165000000000004\\
      27	0.00153999999999999\\
      28	0.00138000000000005\\
      29	0.00126000000000004\\
      30	0.00109999999999999\\
      31	0.00100999999999996\\
      32	0.000920000000000031\\
      33	0.000800000000000026\\
      34	0.000669999999999951\\
      35	0.000609999999999995\\
      36	0.000569999999999958\\
      37	0.000510000000000011\\
      38	0.000460000000000015\\
      39	0.000419999999999973\\
      40	0.00034999999999996\\
      41	0.000260000000000036\\
      42	0.00016000000000005\\
      43	0.00012000000000001\\
    };
    \addlegendentry{16}

    \addplot [color=mycolor3,very thick]
    table[row sep=crcr]{%
      1	0.02002\\
      2	0.0142000000000001\\
      3	0.0117399999999999\\
      4	0.01025\\
      5	0.00915999999999988\\
      6	0.00807999999999991\\
      7	0.00736000000000001\\
      8	0.00666000000000001\\
      9	0.00621999999999996\\
      11	0.00531000000000005\\
      12	0.00487999999999996\\
      13	0.00455000000000004\\
      14	0.00407999999999996\\
      16	0.00358999999999998\\
      17	0.00329\\
      18	0.00307999999999998\\
      19	0.00285999999999996\\
      20	0.00268000000000003\\
      21	0.00246000000000001\\
      22	0.00221000000000003\\
      23	0.00205999999999994\\
      24	0.00194000000000005\\
      25	0.00177999999999999\\
      26	0.00166000000000001\\
      27	0.00144999999999994\\
      28	0.00133000000000005\\
      29	0.00117999999999995\\
      30	0.00100999999999996\\
      32	0.000820000000000044\\
      33	0.000770000000000045\\
      34	0.000669999999999951\\
      35	0.000600000000000049\\
      36	0.000539999999999983\\
      37	0.00046999999999997\\
      38	0.000369999999999982\\
      39	0.000319999999999985\\
      40	0.000240000000000016\\
      41	0.000149999999999983\\
      42	9.00000000000339e-05\\
      43	5.9999999999949e-05\\
    };
    \addlegendentry{17}

    \addplot [color=mycolor3,very thick,dashed]
    table[row sep=crcr]{%
      1	0.0200700000000001\\
      2	0.0147\\
      3	0.0120599999999999\\
      4	0.0105599999999999\\
      5	0.00929999999999997\\
      6	0.00816999999999998\\
      7	0.00743999999999998\\
      8	0.00682999999999997\\
      9	0.00634\\
      10	0.00581000000000002\\
      11	0.00544999999999998\\
      12	0.00494000000000008\\
      13	0.00461999999999997\\
      15	0.00405999999999998\\
      17	0.00341000000000002\\
      18	0.00319000000000001\\
      19	0.00297000000000003\\
      21	0.00249000000000001\\
      22	0.00224\\
      23	0.00209000000000004\\
      24	0.00190000000000002\\
      25	0.00175000000000003\\
      26	0.00158000000000001\\
      27	0.00143000000000005\\
      28	0.00129000000000001\\
      29	0.00112\\
      30	0.000990000000000042\\
      31	0.000870000000000039\\
      32	0.000820000000000044\\
      33	0.000720000000000048\\
      34	0.000650000000000037\\
      35	0.000569999999999958\\
      36	0.000519999999999962\\
      37	0.000460000000000015\\
      38	0.000380000000000047\\
      39	0.000310000000000035\\
      40	0.000229999999999951\\
      41	0.000170000000000004\\
      42	0.00012000000000001\\
      43	7.00000000000149e-05\\
    };
    \addlegendentry{18}

    \addplot [color=mycolor4,very thick,dashed]
    table[row sep=crcr]{%
      1	0.0203299999999999\\
      2	0.0150300000000001\\
      3	0.01266\\
      4	0.01083\\
      5	0.00963999999999994\\
      6	0.0087000000000001\\
      7	0.00794999999999999\\
      8	0.00727999999999995\\
      9	0.00662999999999998\\
      10	0.00624000000000006\\
      11	0.00573000000000003\\
      12	0.00529\\
      13	0.00494000000000008\\
      14	0.00450999999999998\\
      15	0.00421999999999999\\
      16	0.00385999999999998\\
      17	0.00368999999999996\\
      18	0.00341000000000002\\
      19	0.00316000000000003\\
      20	0.00295000000000003\\
      21	0.00265999999999998\\
      24	0.002\\
      25	0.00180000000000003\\
      26	0.00170000000000004\\
      27	0.00151000000000001\\
      28	0.00138999999999999\\
      29	0.00119000000000003\\
      30	0.00105\\
      31	0.000889999999999939\\
      33	0.000720000000000048\\
      34	0.000709999999999993\\
      35	0.000659999999999995\\
      36	0.000569999999999958\\
      37	0.000489999999999992\\
      38	0.000380000000000047\\
      39	0.000299999999999966\\
      40	0.000229999999999951\\
      41	0.000149999999999983\\
      42	0.000149999999999983\\
      43	4.99999999999943e-05\\
    };
    \addlegendentry{19}

  \end{semilogyaxis}
\end{tikzpicture}


==> figures/mdr-256.24+16.EbN0.4.286.DetSiPS.noSPC.100k.tex <==
\usetikzlibrary{plotmarks}

\definecolor{mycolor1}{RGB}{166,206,227}%
\definecolor{mycolor2}{RGB}{31,120,180}%
\definecolor{mycolor3}{RGB}{178,223,138}%
\definecolor{mycolor4}{RGB}{51,160,44}%
\definecolor{mycolor5}{RGB}{251,154,153}%
\definecolor{mycolor6}{RGB}{227,26,28}%
\definecolor{mycolor7}{RGB}{253,191,111}%
\definecolor{mycolor8}{RGB}{255,127,0}%
\definecolor{mycolor9}{RGB}{202,178,214}%
\definecolor{mycolor10}{RGB}{106,61,154}%
\definecolor{mycolor11}{RGB}{177,89,40}%

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=Number of candidates passed to decoder ($B$),xtick={0,5,...,45},%
    xlabel style={yshift=0.4em},%
    minor x tick num={1},
    xmin=1,xmax=44,% 
    ymin=3e-4,ymax=1,% 
    ylabel=Missed-detection rate, ylabel style={yshift=-0.6em},%
    width=0.85\columnwidth, height=6.75cm, grid=major,%
    legend style={
      anchor={north west},
      cells={anchor=west},
      column sep=0.5mm,
      row sep=-0.25mm,
      font=\fontsize{6pt}{7.2}\selectfont,
      mark size=3.0pt,
      mark options=solid
    },
    mark size=3.0pt,
    mark options=solid]

    \addlegendimage{empty legend}
    \addlegendentry{$t$:}

    \addplot [color=mycolor1,very thick]
    table[row sep=crcr]{%
      1	0.87663\\
      2	0.794990000000003\\
      3	0.730510000000005\\
      4	0.674759999999998\\
      6	0.580490000000002\\
      11	0.408910000000002\\
      13	0.356509999999998\\
      16	0.287729999999999\\
      17	0.266370000000001\\
      18	0.247320000000001\\
      19	0.228810000000001\\
      20	0.211229999999998\\
      22	0.179120000000001\\
      23	0.164510000000001\\
      24	0.150350000000001\\
      25	0.13691\\
      26	0.12441\\
      27	0.11263\\
      28	0.10113\\
      29	0.0910400000000006\\
      30	0.0814900000000006\\
      31	0.0723799999999996\\
      32	0.06413\\
      33	0.0555699999999998\\
      34	0.04725\\
      35	0.0404699999999999\\
      36	0.0338800000000001\\
      37	0.0277\\
      38	0.0221400000000001\\
      39	0.01732\\
      40	0.0122600000000001\\
      41	0.00797000000000002\\
      42	0.00443000000000001\\
      43	0.00173999999999996\\
    };
    \addlegendentry{1}

    \addplot [color=mycolor2,very thick]
    table[row sep=crcr]{%
      1	0.726140000000003\\
      2	0.601570000000002\\
      3	0.519179999999996\\
      4	0.456380000000002\\
      5	0.405080000000002\\
      6	0.362450000000001\\
      7	0.325340000000001\\
      8	0.292999999999999\\
      9	0.264480000000001\\
      11	0.218119999999999\\
      14	0.1642\\
      15	0.14912\\
      16	0.13509\\
      17	0.122929999999999\\
      18	0.111559999999999\\
      19	0.10098\\
      20	0.0918400000000004\\
      22	0.0743699999999995\\
      23	0.0665199999999997\\
      24	0.0597499999999999\\
      25	0.0530800000000001\\
      26	0.0469900000000002\\
      27	0.0417800000000004\\
      28	0.0373400000000002\\
      30	0.0284999999999998\\
      31	0.0246100000000001\\
      32	0.0210300000000001\\
      33	0.01802\\
      34	0.01556\\
      35	0.01325\\
      36	0.01055\\
      37	0.00843000000000011\\
      38	0.00656000000000003\\
      39	0.00492000000000002\\
      40	0.00348999999999997\\
      41	0.00205000000000001\\
      42	0.00111000000000005\\
      43	0.000419999999999973\\
    };
    \addlegendentry{2}

    \addplot [color=mycolor3,very thick]
    table[row sep=crcr]{%
      1	0.528870000000001\\
      2	0.389070000000002\\
      3	0.310709999999998\\
      4	0.256960000000002\\
      5	0.217920000000001\\
      6	0.186750000000001\\
      8	0.141430000000001\\
      10	0.10991\\
      11	0.0971799999999994\\
      13	0.0765800000000002\\
      14	0.0679399999999999\\
      15	0.0606600000000002\\
      16	0.0539599999999999\\
      17	0.0481000000000004\\
      18	0.0424400000000002\\
      19	0.0378600000000001\\
      20	0.0336799999999999\\
      21	0.02985\\
      22	0.0262400000000001\\
      23	0.0232799999999998\\
      24	0.0204000000000001\\
      26	0.0158399999999999\\
      27	0.01384\\
      28	0.012\\
      29	0.01028\\
      30	0.00892000000000006\\
      31	0.0075\\
      32	0.00641000000000006\\
      33	0.00541999999999997\\
      34	0.00438000000000007\\
      35	0.00356999999999996\\
      36	0.00287000000000006\\
      37	0.00214000000000004\\
      38	0.00173\\
      39	0.00131000000000004\\
      40	0.000920000000000031\\
      41	0.000600000000000049\\
      42	0.000290000000000013\\
      43	0.00012000000000001\\
    };
    \addlegendentry{3}

    \addplot [color=mycolor4,very thick]
    table[row sep=crcr]{%
      1	0.339640000000001\\
      2	0.219480000000001\\
      3	0.161989999999999\\
      4	0.12701\\
      5	0.10228\\
      6	0.0845799999999994\\
      7	0.0709199999999994\\
      9	0.0516899999999997\\
      10	0.0445100000000003\\
      11	0.0381800000000002\\
      12	0.0331600000000001\\
      13	0.0289399999999999\\
      14	0.02539\\
      15	0.0224\\
      16	0.0195399999999999\\
      17	0.01738\\
      19	0.0131200000000001\\
      20	0.0114600000000001\\
      21	0.01004\\
      22	0.00901000000000002\\
      23	0.00770000000000007\\
      24	0.00681000000000003\\
      25	0.00600999999999992\\
      26	0.00505000000000003\\
      27	0.00431000000000005\\
      28	0.00356999999999996\\
      29	0.00307\\
      30	0.00238000000000005\\
      31	0.00187000000000003\\
      32	0.00156000000000001\\
      33	0.00129000000000001\\
      34	0.00105\\
      35	0.000889999999999939\\
      36	0.000750000000000025\\
      37	0.000519999999999962\\
      38	0.000369999999999982\\
      39	0.000269999999999991\\
      40	0.000190000000000023\\
      41	7.99999999999686e-05\\
      42	7.00000000000149e-05\\
      43	2.000000000002e-05\\
    };
    \addlegendentry{4}

    \addplot [color=mycolor5,very thick]
    table[row sep=crcr]{%
      1	0.270889999999999\\
      2	0.16999\\
      3	0.12692\\
      4	0.10022\\
      5	0.0813699999999995\\
      6	0.0681600000000005\\
      7	0.0575400000000004\\
      8	0.0496599999999999\\
      9	0.0430399999999996\\
      10	0.03757\\
      11	0.0329999999999998\\
      12	0.0290799999999999\\
      14	0.0222099999999998\\
      16	0.0176300000000002\\
      17	0.0155199999999999\\
      19	0.0122100000000001\\
      20	0.0107299999999999\\
      22	0.00823\\
      23	0.00715000000000001\\
      24	0.00627000000000001\\
      25	0.00548000000000003\\
      26	0.00461999999999997\\
      27	0.00397000000000001\\
      28	0.00334000000000001\\
      29	0.00277000000000004\\
      30	0.00243000000000004\\
      32	0.00160000000000005\\
      33	0.00131999999999999\\
      34	0.00109999999999999\\
      35	0.000889999999999939\\
      36	0.000709999999999993\\
      37	0.000499999999999943\\
      38	0.000380000000000047\\
      39	0.000229999999999951\\
      40	0.000129999999999963\\
      41	7.00000000000149e-05\\
      42	2.99999999999745e-05\\
      43	9.99999999995452e-06\\
    };
    \addlegendentry{5}

    \addplot [color=mycolor6,very thick]
    table[row sep=crcr]{%
      1	0.23667\\
      2	0.14425\\
      3	0.10501\\
      4	0.0810499999999994\\
      5	0.0652800000000004\\
      6	0.0538299999999998\\
      8	0.0384499999999998\\
      9	0.0331000000000001\\
      10	0.02875\\
      11	0.0251299999999998\\
      12	0.0217800000000001\\
      13	0.0190000000000002\\
      14	0.01646\\
      16	0.01287\\
      18	0.00987000000000002\\
      19	0.00840000000000001\\
      20	0.00727999999999995\\
      21	0.00634999999999993\\
      22	0.00547000000000001\\
      23	0.00477000000000007\\
      24	0.00421999999999999\\
      25	0.00361\\
      26	0.003\\
      27	0.00256\\
      28	0.00212999999999998\\
      29	0.00175999999999999\\
      30	0.00144\\
      31	0.00121000000000004\\
      32	0.000979999999999985\\
      33	0.000720000000000048\\
      34	0.000539999999999983\\
      35	0.000390000000000004\\
      36	0.000279999999999945\\
      37	0.00016000000000005\\
      38	0.00014000000000003\\
      39	9.00000000000339e-05\\
      40	9.00000000000339e-05\\
      41	4.99999999999943e-05\\
      42	4.00000000000399e-05\\
      43	9.99999999995452e-06\\
    };
    \addlegendentry{6}

    \addplot [color=mycolor7,very thick]
    table[row sep=crcr]{%
      1	0.18809\\
      2	0.110160000000001\\
      3	0.0781100000000002\\
      4	0.0587599999999998\\
      5	0.0472900000000002\\
      6	0.0387499999999999\\
      7	0.0319600000000002\\
      8	0.0267400000000002\\
      9	0.0227400000000001\\
      10	0.0192199999999999\\
      11	0.01662\\
      12	0.01444\\
      13	0.01263\\
      14	0.01091\\
      15	0.00945999999999998\\
      16	0.00823\\
      17	0.00711999999999998\\
      18	0.00619999999999998\\
      19	0.00534999999999993\\
      20	0.00475000000000004\\
      21	0.00407999999999996\\
      22	0.00355000000000002\\
      23	0.00305999999999997\\
      24	0.00260000000000006\\
      25	0.00219999999999998\\
      26	0.00182999999999999\\
      27	0.00166000000000001\\
      28	0.00134000000000001\\
      29	0.00105999999999995\\
      30	0.000820000000000044\\
      31	0.000659999999999995\\
      32	0.000530000000000034\\
      33	0.00046999999999997\\
      34	0.000399999999999954\\
      35	0.000299999999999966\\
      36	0.000290000000000013\\
      37	0.000210000000000045\\
      38	0.000129999999999963\\
      39	7.00000000000149e-05\\
      40	4.99999999999943e-05\\
      41	2.99999999999745e-05\\
    };
    \addlegendentry{7}

    \addplot [color=mycolor8,very thick]
    table[row sep=crcr]{%
      1	0.111340000000001\\
      2	0.0611400000000003\\
      3	0.0414799999999999\\
      4	0.03109\\
      5	0.0244699999999999\\
      6	0.0196899999999998\\
      7	0.01607\\
      8	0.01348\\
      9	0.0115599999999999\\
      10	0.00976999999999995\\
      11	0.00836000000000001\\
      12	0.00731000000000007\\
      13	0.00631000000000001\\
      14	0.00551000000000002\\
      15	0.00483\\
      16	0.00426000000000003\\
      17	0.00365999999999997\\
      18	0.00297000000000003\\
      19	0.00265999999999998\\
      20	0.00234000000000002\\
      21	0.00197999999999999\\
      22	0.00175999999999999\\
      23	0.00144999999999994\\
      24	0.00124000000000002\\
      25	0.00107000000000002\\
      26	0.000990000000000042\\
      27	0.000889999999999939\\
      28	0.000739999999999964\\
      29	0.000600000000000049\\
      30	0.000510000000000011\\
      31	0.000449999999999949\\
      32	0.000390000000000004\\
      33	0.000330000000000052\\
      34	0.000290000000000013\\
      35	0.000219999999999998\\
      36	0.000190000000000023\\
      37	0.000149999999999983\\
      38	9.00000000000339e-05\\
      39	5.9999999999949e-05\\
      40	4.99999999999943e-05\\
      41	9.99999999995452e-06\\
      43	9.99999999995452e-06\\
    };
    \addlegendentry{8}

    \addplot [color=mycolor9,very thick]
    table[row sep=crcr]{%
      1	0.0647399999999998\\
      2	0.0358400000000001\\
      3	0.02573\\
      4	0.0202000000000001\\
      6	0.0139399999999999\\
      7	0.0119000000000001\\
      8	0.01045\\
      9	0.00912999999999997\\
      10	0.00802999999999992\\
      11	0.00716000000000011\\
      12	0.00644999999999993\\
      13	0.00561999999999998\\
      14	0.00498000000000002\\
      15	0.00443000000000001\\
      16	0.004\\
      17	0.00356999999999996\\
      18	0.00327999999999996\\
      19	0.00297999999999999\\
      20	0.00265999999999998\\
      21	0.00243000000000004\\
      22	0.00214000000000004\\
      23	0.00192000000000003\\
      24	0.00168\\
      25	0.00141999999999999\\
      26	0.00121000000000004\\
      27	0.00112\\
      28	0.000990000000000042\\
      29	0.000850000000000018\\
      30	0.000709999999999993\\
      31	0.000609999999999995\\
      32	0.000489999999999992\\
      33	0.000419999999999973\\
      34	0.000340000000000007\\
      35	0.000279999999999945\\
      36	0.000229999999999951\\
      37	0.000199999999999977\\
      38	0.000149999999999983\\
      39	9.00000000000339e-05\\
      40	4.99999999999943e-05\\
      41	4.00000000000399e-05\\
      42	9.99999999995452e-06\\
    };
    \addlegendentry{9}

    \addplot [color=mycolor10,very thick]
    table[row sep=crcr]{%
      1	0.0512299999999999\\
      2	0.0286\\
      3	0.02081\\
      4	0.0162899999999999\\
      5	0.0135600000000001\\
      6	0.01144\\
      7	0.00980999999999997\\
      8	0.00856000000000004\\
      9	0.0075\\
      10	0.00674000000000001\\
      11	0.00590999999999995\\
      12	0.00532999999999998\\
      13	0.00471999999999997\\
      14	0.00421999999999999\\
      15	0.00370000000000006\\
      16	0.00331000000000001\\
      17	0.00305999999999997\\
      18	0.00275000000000002\\
      19	0.00250999999999999\\
      20	0.00226000000000005\\
      21	0.00205000000000001\\
      22	0.00188\\
      23	0.00170000000000004\\
      24	0.00151999999999996\\
      25	0.00133000000000005\\
      26	0.00109999999999999\\
      27	0.000900000000000015\\
      28	0.000759999999999981\\
      30	0.000539999999999983\\
      31	0.00046999999999997\\
      32	0.000410000000000022\\
      33	0.000310000000000035\\
      34	0.000290000000000013\\
      35	0.000229999999999951\\
      36	0.000190000000000023\\
      37	0.000170000000000004\\
      38	0.00014000000000003\\
      39	9.99999999999886e-05\\
      40	4.00000000000399e-05\\
      41	4.00000000000399e-05\\
      43	9.99999999995452e-06\\
    };
    \addlegendentry{10}

    \addplot [color=mycolor11,very thick]
    table[row sep=crcr]{%
      1	0.0323899999999999\\
      2	0.01855\\
      3	0.0136299999999999\\
      4	0.0108800000000001\\
      5	0.00909000000000005\\
      7	0.00683999999999995\\
      8	0.00599000000000006\\
      9	0.00531000000000005\\
      10	0.00483\\
      11	0.00431000000000005\\
      12	0.00380000000000003\\
      13	0.00331000000000001\\
      14	0.00302999999999997\\
      15	0.00276\\
      16	0.00258000000000002\\
      17	0.00227999999999994\\
      18	0.0021\\
      19	0.00190000000000002\\
      20	0.00170000000000004\\
      21	0.00155000000000005\\
      22	0.00134999999999996\\
      23	0.00121000000000004\\
      24	0.00107000000000002\\
      25	0.000990000000000042\\
      26	0.000839999999999946\\
      27	0.000770000000000045\\
      28	0.000700000000000035\\
      29	0.000589999999999977\\
      30	0.000530000000000034\\
      31	0.000480000000000032\\
      32	0.000360000000000024\\
      33	0.000310000000000035\\
      34	0.000269999999999991\\
      35	0.000229999999999951\\
      36	0.00012000000000001\\
      37	9.99999999999886e-05\\
      38	7.99999999999686e-05\\
      39	7.00000000000149e-05\\
      40	4.99999999999943e-05\\
      41	4.00000000000399e-05\\
      43	9.99999999995452e-06\\
    };
    \addlegendentry{11}

    \addplot [color=mycolor1,very thick,dashdotted]
    table[row sep=crcr]{%
      1	0.0223000000000001\\
      2	0.0141799999999999\\
      3	0.01113\\
      5	0.00814000000000007\\
      6	0.00712999999999998\\
      7	0.00639000000000005\\
      8	0.00568000000000004\\
      9	0.00510999999999991\\
      10	0.00465000000000006\\
      11	0.00419000000000002\\
      12	0.00392\\
      13	0.00361999999999998\\
      14	0.00337000000000001\\
      15	0.00305999999999997\\
      16	0.00275000000000002\\
      17	0.00248000000000003\\
      18	0.00229999999999996\\
      19	0.00209000000000004\\
      20	0.00195999999999997\\
      21	0.00175000000000003\\
      22	0.00163000000000003\\
      23	0.00144999999999994\\
      24	0.00127999999999994\\
      25	0.00117000000000001\\
      26	0.00109999999999999\\
      27	0.000950000000000007\\
      28	0.000859999999999977\\
      29	0.000739999999999964\\
      30	0.000630000000000021\\
      31	0.000569999999999958\\
      32	0.000530000000000034\\
      33	0.000480000000000032\\
      34	0.000449999999999949\\
      35	0.00034999999999996\\
      36	0.000319999999999985\\
      37	0.000269999999999991\\
      38	0.000199999999999977\\
      39	0.000149999999999983\\
      40	9.99999999999886e-05\\
      41	7.00000000000149e-05\\
      42	2.99999999999745e-05\\
    };
    \addlegendentry{12}

    \addplot [color=mycolor2,very thick,dashdotted]
    table[row sep=crcr]{%
      1	0.0223000000000001\\
      2	0.0141799999999999\\
      3	0.01113\\
      5	0.00814000000000007\\
      6	0.00712999999999998\\
      7	0.00639000000000005\\
      8	0.00568000000000004\\
      9	0.00510999999999991\\
      10	0.00465000000000006\\
      11	0.00419000000000002\\
      12	0.00392\\
      13	0.00361999999999998\\
      14	0.00337000000000001\\
      15	0.00305999999999997\\
      16	0.00275000000000002\\
      17	0.00248000000000003\\
      18	0.00229999999999996\\
      19	0.00209000000000004\\
      20	0.00195999999999997\\
      21	0.00175000000000003\\
      22	0.00163000000000003\\
      23	0.00144999999999994\\
      24	0.00127999999999994\\
      25	0.00117000000000001\\
      26	0.00109999999999999\\
      27	0.000950000000000007\\
      28	0.000859999999999977\\
      29	0.000739999999999964\\
      30	0.000630000000000021\\
      31	0.000569999999999958\\
      32	0.000530000000000034\\
      33	0.000480000000000032\\
      34	0.000449999999999949\\
      35	0.00034999999999996\\
      36	0.000319999999999985\\
      37	0.000269999999999991\\
      38	0.000199999999999977\\
      39	0.000149999999999983\\
      40	9.99999999999886e-05\\
      41	7.00000000000149e-05\\
      42	2.99999999999745e-05\\
    };
    \addlegendentry{13}

    \addplot [color=mycolor3,very thick,dashdotted]
    table[row sep=crcr]{%
      1	0.0223000000000001\\
      2	0.0141799999999999\\
      3	0.01113\\
      5	0.00814000000000007\\
      6	0.00712999999999998\\
      7	0.00639000000000005\\
      8	0.00568000000000004\\
      9	0.00510999999999991\\
      10	0.00465000000000006\\
      11	0.00419000000000002\\
      12	0.00392\\
      13	0.00361999999999998\\
      14	0.00337000000000001\\
      15	0.00305999999999997\\
      16	0.00275000000000002\\
      17	0.00248000000000003\\
      18	0.00229999999999996\\
      19	0.00209000000000004\\
      20	0.00195999999999997\\
      21	0.00175000000000003\\
      22	0.00163000000000003\\
      23	0.00144999999999994\\
      24	0.00127999999999994\\
      25	0.00117000000000001\\
      26	0.00109999999999999\\
      27	0.000950000000000007\\
      28	0.000859999999999977\\
      29	0.000739999999999964\\
      30	0.000630000000000021\\
      31	0.000569999999999958\\
      32	0.000530000000000034\\
      33	0.000480000000000032\\
      34	0.000449999999999949\\
      35	0.00034999999999996\\
      36	0.000319999999999985\\
      37	0.000269999999999991\\
      38	0.000199999999999977\\
      39	0.000149999999999983\\
      40	9.99999999999886e-05\\
      41	7.00000000000149e-05\\
      42	2.99999999999745e-05\\
    };
    \addlegendentry{14}

  \end{semilogyaxis}
\end{tikzpicture}

